Correcting Burst Errors with Applications to DNA-Based Data Storage

We introduce the problem of permutation burst error-correction, motivated by applications in molecular data storage with nanopore sequencing read platforms. A permutation burst of length $k$ is an error that affects a substring of length $k$ of a string of length $n$ by permuting its entries. Permutation burst errors can be corrected using classical burst error-correcting codes, such as Fire and Reed-Solomon codes. Here, we study how to reduce the redundancy of these classical codes by taking into account that the burst error preserves the weight of the substring. In addition, we further restrict our model to handle cyclic permutation bursts only, which are of independent practical and mathematical interest. Our main results include proving/establishing the following: a) for $k=o(\sqrt{n}),$ the redundancy of any permutation burst error correcting code is at least $\log n-k+\log \binom{2k-2}{k-2}+o(1).$ This result follows from McDiarmid's concentration bound; b) for $k \geq 9$ and $k=o\left(\sqrt{\frac{n}{\log n}}\right)$, the redundancy of any cyclic permutation burst error correcting code is at least $\log n +\log (k(k-1)-56)-\log\,80+o(1).$ c) the asymptotic redundancy upper bounds for the two types of substring errors that are twice the lower bound; d) constructions for both permutation burst and cyclic permutation burst errors that involve Varshamov-Tenegoltz type constraints or represent generalizations and extensions of Fire and other codes. In particular, we exhibit polynomially encodable and decodable codes that can correct cyclic bursts of length $\leq k$ using $\log n + k + 49\log k + O(\log \log k)$ redundant bits.

==> histogram_tikz.tex <==
\begin{tikzpicture}[font=\sffamily]
    \begin{axis}[
        width=10cm,
        height=6cm,
        xmin=8, xmax=14.5,
        ymin=0, ymax=0.18,
        axis lines=left,
        tick align=outside,
        thick,
        xlabel={$I_{\text{res}}$ (\%)},
        ylabel={Probability},
        % Position 'Probability' horizontally at the top left of the y-axis
        every axis y label/.style={
            at={(axis description cs:-0.08, 1.05)},
            anchor=south,
            rotate=0
        },
        xtick={8, 9, 10, 11, 12, 13, 14},
        ytick={0, 0.05, 0.10, 0.15},
        yticklabels={0, 0.05, 0.10, 0.15},
        clip=false % Allows labels to be drawn slightly outside the axis if needed
    ]

    % Define a reusable style for the Gaussian peaks 
    % (green fill with opacity, red solid border)
    \pgfplotsset{
        peak/.style={
            fill=green!60!black,
            fill opacity=0.6,
            draw=red!90!black,
            draw opacity=1,
            thick,
            samples=60
        }
    }

    % --- Cluster of 4 overlapping peaks ---
    % Formula: A * exp(-((x - mu)^2) / (2 * sigma^2))
    % Approximated sigma to 0.06 (denominator = 2*sigma^2 = 0.0072) based on visual FWHM
    
    \addplot[domain=9.5:11.2, peak] {0.142 * exp(-((x-10.2)^2)/0.0072)};
    \addplot[domain=9.5:11.2, peak] {0.148 * exp(-((x-10.25)^2)/0.0072)};
    \addplot[domain=9.5:11.2, peak] {0.140 * exp(-((x-10.35)^2)/0.0072)};
    \addplot[domain=9.5:11.2, peak] {0.130 * exp(-((x-10.45)^2)/0.0072)};

    % --- Isolated peaks on the right ---
    \addplot[domain=11.5:13.0, peak] {0.125 * exp(-((x-12.2)^2)/0.0072)};
    \addplot[domain=12.5:14.5, peak] {0.115 * exp(-((x-13.6)^2)/0.0072)};

    % --- Labels ---
    % 2332 label offset to the left with a pointer line to the first peak
    \node[font=\small] (l1) at (axis cs:9.3, 0.14) {2332};
    \draw (l1) -- (axis cs:10.17, 0.139);
    
    \node[font=\small, anchor=south] (l2) at (axis cs:9.7, 0.153) {2323};
    \draw (l2) -- (axis cs:10.25, 0.147);
    
    \node[font=\small, anchor=south] (l3) at (axis cs:10.6, 0.150) {2233};
    \draw (l3) -- (axis cs:10.35, 0.137);
    
    \node[font=\small] (l4) at (axis cs:11.2, 0.140) {3232};
    \draw (l4) -- (axis cs:10.45, 0.132);

    \node[font=\small, anchor=south] at (axis cs:12.2, 0.125) {3223};
    
    \node[font=\small, anchor=south] at (axis cs:13.6, 0.115) {3322};

    \end{axis}
\end{tikzpicture}

==> nanopore_tikz.tex <==
\begin{tikzpicture}[font=\sffamily]

    % --- 1. Lipid Bilayer (Membrane) ---
    % Restored Overlap: Extended the loops inward so the membrane sits behind the gray protein.
    
    % Left side of the membrane (extended to x = -1.3 to overlap with nanopore)
    \foreach \x in {-4.3, -4.0, -3.7, -3.4, -3.1, -2.8, -2.5, -2.2, -1.9, -1.6, -1.3, -1.0} {
        % Top layer heads and wavy tails
        \shade[ball color=blue!40, opacity=0.8] (\x, -1.8) circle (0.15);
        \draw[cyan, thick] (\x-0.05, -1.95) .. controls (\x-0.15, -2.1) and (\x+0.05, -2.2) .. (\x-0.05, -2.4);
        \draw[cyan, thick] (\x+0.05, -1.95) .. controls (\x+0.15, -2.1) and (\x-0.05, -2.2) .. (\x+0.05, -2.4);
        
        % Bottom layer heads and wavy tails
        \shade[ball color=blue!40, opacity=0.8] (\x, -3.2) circle (0.15);
        \draw[cyan, thick] (\x-0.05, -3.05) .. controls (\x-0.15, -2.9) and (\x+0.05, -2.8) .. (\x-0.05, -2.6);
        \draw[cyan, thick] (\x+0.05, -3.05) .. controls (\x+0.15, -2.9) and (\x-0.05, -2.8) .. (\x+0.05, -2.6);
    }
    
    % Right side of the membrane (extended to x = 1.3 to overlap with nanopore)
    \foreach \x in {1.3, 1.6, 1.9, 2.2, 2.5, 2.8, 3.1, 3.4, 3.7, 4.0, 4.3} {
        % Top layer
        \shade[ball color=blue!40, opacity=0.8] (\x, -1.8) circle (0.15);
        \draw[cyan, thick] (\x-0.05, -1.95) .. controls (\x-0.15, -2.1) and (\x+0.05, -2.2) .. (\x-0.05, -2.4);
        \draw[cyan, thick] (\x+0.05, -1.95) .. controls (\x+0.15, -2.1) and (\x-0.05, -2.2) .. (\x+0.05, -2.4);
        
        % Bottom layer
        \shade[ball color=blue!40, opacity=0.8] (\x, -3.2) circle (0.15);
        \draw[cyan, thick] (\x-0.05, -3.05) .. controls (\x-0.15, -2.9) and (\x+0.05, -2.8) .. (\x-0.05, -2.6);
        \draw[cyan, thick] (\x+0.05, -3.05) .. controls (\x+0.15, -2.9) and (\x-0.05, -2.8) .. (\x+0.05, -2.6);
    }

    % --- 2. Nanopore Protein (Gray) ---
    % Left cross-section (Drawn after the membrane so it sits "on top" of the inner lipids)
    \draw[fill=gray!90, draw=gray!100, thick, rounded corners=3pt] 
        (-1.1,-1.0) -- (-1.6,-1.2) -- (-1.6,-2.0) -- (-0.8,-2.7) -- (-0.6,-3.6) -- 
        (-0.4,-3.8) -- (-0.1,-3.6) -- (-0.2,-3.1) -- (-0.6,-2.6) -- (-0.6,-1.7) -- 
        (-0.9,-1.4) -- (-0.6,-1.0) -- cycle;
        
    % Right cross-section (Mirrored)
    \draw[fill=gray!90, draw=gray!100, thick, rounded corners=3pt] 
        (1.4,-1.0) -- (1.9,-1.2) -- (1.9,-2.0) -- (1.1,-2.7) -- (0.9,-3.6) -- 
        (0.7,-3.8) -- (0.4,-3.6) -- (0.5,-3.1) -- (0.9,-2.6) -- (0.9,-1.7) -- 
        (1.2,-1.4) -- (0.9,-1.0) -- cycle;

    % --- 3. Streptavidin (Blue Stopper) ---
    \draw[fill=cyan!60, draw=cyan!80!black, thick, rounded corners=5pt] 
        (-1.5,-1.0) -- (-1.8, 0.2) -- (-1.4, 1.2) -- (-0.5, 1.6) -- 
        (0.5, 1.4) -- (1.5, 1.5) -- (1.9, 0.4) -- (1.6, -0.9) -- 
        (1.1,-1.0) -- (0.8,-0.7) -- (0,-0.9) -- (-0.8,-0.8) -- cycle;
        
    \node[font=\Large] at (0, 2.1) {Streptavidin};

    % --- 4. DNA Strand ---
    % Main backbone
    \draw[ultra thick] (0, -0.8) -- (0, -5.0) .. controls (0,-6.5) and (2.5,-6.0) .. (2.5, -7.0);
    
    % Standard black bases (Top section)
    \foreach \y in {-1.0, -1.3, -1.6, -1.9, -2.2, -2.5, -2.8} {
        \draw[very thick] (0,\y) -- (0.35,\y);
    }
    
    % Highlighted green bases (Narrowest pore section)
    \foreach \y in {-3.1, -3.4, -3.7} {
        \draw[very thick, green!60!black] (0,\y) -- (0.35,\y);
    }
    
    % Standard black bases (Bottom straight section)
    \foreach \y in {-4.0, -4.3, -4.6, -4.9} {
        \draw[very thick] (0,\y) -- (0.35,\y);
    }
    
    % Curved tail bases using polar angles to stay perpendicular
    \draw[very thick] (0.02, -5.2) -- +(5:0.35);
    \draw[very thick] (0.15, -5.55) -- +(25:0.35);
    \draw[very thick] (0.475, -5.9) -- +(45:0.35);
    \draw[very thick] (0.95, -6.1) -- +(60:0.35);
    \draw[very thick] (1.45, -6.25) -- +(70:0.35);
    \draw[very thick] (1.85, -6.4) -- +(65:0.35);
    \draw[very thick] (2.2,  -6.55) -- +(55:0.35);
    \draw[very thick] (2.45, -6.75) -- +(40:0.35);
    
    \node[font=\Large] at (3.2, -6.2) {DNA};

    % --- 5. Circuit and Electrodes ---
    % Voltage Source
    \draw[thick] (-5.3, -2.5) circle (0.3) node {\textbf{V}};
    
    % Top wire and negative terminal (above membrane)
    \draw[thick] (-5.3, -2.2) -- (-5.3, -1.3) -- (-2.4, -1.3) -- (-2.4, -1.5);
    \draw[ultra thick] (-2.7, -1.5) -- (-2.1, -1.5); % Black Electrode Plate
    \fill[red] (-2.7, -0.95) rectangle (-2.1, -1.1);  % Red minus indicator

    % Battery?
    \draw[thick] (-5.3, -2.8) -- (-5.3, -3.1);
    \draw[very thick] (-5.4, -3.1) -- (-5.2, -3.1);
    \draw[thick] (-5.5, -3.2) -- (-5.1, -3.2);
    
    % Bottom wire and positive terminal (below membrane)
    \draw[thick] (-5.3, -3.2) -- (-5.3, -3.7) -- (-2.4, -3.7) -- (-2.4, -3.5);
    \draw[ultra thick] (-2.7, -3.5) -- (-2.1, -3.5); % Black Electrode Plate
    \node[text=blue!80!black, font=\Huge] at (-2.4, -4.1) {\textbf{+}}; % Blue plus indicator

    % % --- 6. Figure Label ---
    % \node[font=\huge\sffamily] at (-6, 2.3) {A};

\end{tikzpicture}
